Polylogarithmic Approximation for Covering and Connecting Multi-Interface Networks

We study problems related to connecting multi-interface networks of wireless devices. These problems can be modeled using graphs, where vertices represent the devices and edges represent potential communication links. Each vertex can activate multiple interfaces, and a connection between two vertices is established if they share at least one common active interface. However, activating an interface induces a cost that depends both on the type of the interface and on the vertex that activates it. We consider two problems arising in multi-interface networks: Coverage and Connectivity. In the Coverage problem, every connection defined in the network must be established, while in the Connectivity problem, it is only required that the established connections form a subgraph spanning the network. The solution should also minimize the maximum cost incurred by a node or the total cost incurred by all vertices. We model both problems using Integer Linear Programming (ILP) and we design approximation algorithms based on a randomized rounding of the solution of the linear programming relaxation. For the Coverage problem, this yields an $O(\log n)$-approximation algorithm, where $n$ is the number of vertices. This result is tight, since the problem generalizes Set Cover. This improves upon the $O(b\cdot\log n)$-approximation algorithm, where $b$ is a certain graph parameter which can be as large as $\Omega(n)$ [Algorithmica '12]. The main result of our work is an $O(\log^2 n)$-approximation algorithm for the Connectivity, which is the first non-trivial approximation for this problem. The algorithm is based on a similar LP relaxation with additional cut constraints to ensure connectivity. The rounding procedure resembles the one for the Coverage but requires a more careful analysis to ensure that the connectivity constraints are satisfied.

==> figures/combined-illustration.tex <==
\begin{minipage}[t]{0.31\linewidth}
\centering
\begin{tikzpicture}[scale=0.52]
    \colorlet{iface1}{red!75!black}
    \colorlet{iface2}{blue!70!black}
    \colorlet{iface3}{green!55!black}
    \colorlet{iface4}{orange!85!black}

    % vertices
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v1) at (0.0,1.2) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v2) at (1.9,2.7) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v3) at (4.2,2.9) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v4) at (6.2,1.9) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v5) at (7.3,0.1) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v6) at (6.0,-1.8) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v7) at (3.9,-2.6) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v8) at (1.6,-2.2) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v9) at (-0.2,-0.8) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v10) at (3.0,0.5) {};

    % edges
    \draw[gray!75, line width=1.1pt] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v1);
    \draw[gray!75, line width=1.1pt] (v1) -- (v10);
    \draw[gray!75, line width=1.1pt] (v2) -- (v10);
    \draw[gray!75, line width=1.1pt] (v3) -- (v10);
    \draw[gray!75, line width=1.1pt] (v4) -- (v10);
    \draw[gray!75, line width=1.1pt] (v7) -- (v10);
    \draw[gray!75, line width=1.1pt] (v8) -- (v10);
    \draw[gray!75, line width=1.1pt] (v2) -- (v8);
    \draw[gray!75, line width=1.1pt] (v3) -- (v7);
    \draw[gray!75, line width=1.1pt] (v4) -- (v6);

    % available labels
    \begin{scope}[shift={(v1.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface2] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v2.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v3.center)}]
        \fill[iface2] (-0.40,-0.12) rectangle (-0.16,0.12);
        \fill[iface3] (-0.12,-0.12) rectangle (0.12,0.12);
        \fill[iface4] (0.16,-0.12) rectangle (0.40,0.12);
    \end{scope}
    \begin{scope}[shift={(v4.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface4] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v5.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface4] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v6.center)}]
        \fill[iface1] (-0.40,-0.12) rectangle (-0.16,0.12);
        \fill[iface2] (-0.12,-0.12) rectangle (0.12,0.12);
        \fill[iface4] (0.16,-0.12) rectangle (0.40,0.12);
    \end{scope}
    \begin{scope}[shift={(v7.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v8.center)}]
        \fill[iface1] (-0.40,-0.12) rectangle (-0.16,0.12);
        \fill[iface3] (-0.12,-0.12) rectangle (0.12,0.12);
        \fill[iface4] (0.16,-0.12) rectangle (0.40,0.12);
    \end{scope}
    \begin{scope}[shift={(v9.center)}]
        \fill[iface1] (-0.40,-0.12) rectangle (-0.16,0.12);
        \fill[iface2] (-0.12,-0.12) rectangle (0.12,0.12);
        \fill[iface3] (0.16,-0.12) rectangle (0.40,0.12);
    \end{scope}
    \begin{scope}[shift={(v10.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
\end{tikzpicture}

{\scriptsize (a) Input graph}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\linewidth}
\centering
\begin{tikzpicture}[scale=0.52]
    \colorlet{iface1}{red!75!black}
    \colorlet{iface2}{blue!70!black}
    \colorlet{iface3}{green!55!black}
    \colorlet{iface4}{orange!85!black}

    % vertices
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v1) at (0.0,1.2) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v2) at (1.9,2.7) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v3) at (4.2,2.9) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v4) at (6.2,1.9) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v5) at (7.3,0.1) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v6) at (6.0,-1.8) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v7) at (3.9,-2.6) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v8) at (1.6,-2.2) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v9) at (-0.2,-0.8) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v10) at (3.0,0.5) {};

    % edges colored by covering label
    \draw[iface1, line width=0.9pt] (v1) -- (v2);
    \draw[iface3, line width=0.9pt] (v2) -- (v3);
    \draw[iface4, line width=0.9pt] (v3) -- (v4);
    \draw[iface4, line width=0.9pt] (v4) -- (v5);
    \draw[iface1, line width=0.9pt] (v5) -- (v6);
    \draw[iface2, line width=0.9pt] (v6) -- (v7);
    \draw[iface3, line width=0.9pt] (v7) -- (v8);
    \draw[iface1, line width=0.9pt] (v8) -- (v9);
    \draw[iface1, line width=0.9pt] (v9) -- (v1);
    \draw[iface2, line width=0.9pt] (v1) -- (v10);
    \draw[iface3, line width=0.9pt] (v2) -- (v10);
    \draw[iface2, line width=0.9pt] (v3) -- (v10);
    \draw[iface2, line width=0.9pt] (v4) -- (v10);
    \draw[iface3, line width=0.9pt] (v7) -- (v10);
    \draw[iface3, line width=0.9pt] (v8) -- (v10);
    \draw[iface3, line width=0.9pt] (v2) -- (v8);
    \draw[iface2, line width=0.9pt] (v3) -- (v7);
    \draw[iface2, line width=0.9pt] (v4) -- (v6);

    % selected labels
    \begin{scope}[shift={(v1.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface2] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v2.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v3.center)}]
        \fill[iface2] (-0.40,-0.12) rectangle (-0.16,0.12);
        \fill[iface3] (-0.12,-0.12) rectangle (0.12,0.12);
        \fill[iface4] (0.16,-0.12) rectangle (0.40,0.12);
    \end{scope}
    \begin{scope}[shift={(v4.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface4] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v5.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface4] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v6.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface2] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v7.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v8.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v9.center)}]
        \fill[iface1] (-0.12,-0.12) rectangle (0.12,0.12);
    \end{scope}
    \begin{scope}[shift={(v10.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
\end{tikzpicture}

{\scriptsize (b) Coverage assignment}
\end{minipage}
\hfill
\begin{minipage}[t]{0.31\linewidth}
\centering
\begin{tikzpicture}[scale=0.52]
    \colorlet{iface1}{red!75!black}
    \colorlet{iface2}{blue!70!black}
    \colorlet{iface3}{green!55!black}
    \colorlet{iface4}{orange!85!black}

    % vertices
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v2)  at (1.9, 2.7) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v6)  at (6.0,-1.8) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v9)  at (-0.2,-0.8) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v3) at (4.2, 2.9) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v7) at (3.9,-2.6) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v1) at (0.0, 1.2) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v5) at (7.3, 0.1) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v8) at (1.6,-2.2) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v4)  at (6.2, 1.9) {};
    \node[circle, draw, minimum size=7mm, inner sep=0pt] (v10) at (3.0, 0.5) {};

    % non-activated edges
    \draw[gray!35, line width=0.7pt] (v2) -- (v3);
    \draw[gray!35, line width=0.7pt] (v2) -- (v10);
    \draw[gray!35, line width=0.7pt] (v7) -- (v10);
    \draw[gray!35, line width=0.7pt] (v7) -- (v8);
    \draw[gray!35, line width=0.7pt] (v8) -- (v10);
    \draw[gray!35, line width=0.7pt] (v6) -- (v7);

    % activated edges
    \draw[iface1, line width=2.0pt] (v1)  -- (v2);
    \draw[iface2, line width=2.0pt] (v3)  -- (v4);
    \draw[iface2, line width=2.0pt] (v3)  -- (v10);
    \draw[iface2, line width=2.0pt] (v10) -- (v4);
    \draw[iface4, line width=2.0pt] (v4)  -- (v5);
    \draw[iface4, line width=2.0pt] (v4)  -- (v6);
    \draw[iface1, line width=2.0pt] (v5)  -- (v6);
    \draw[iface3, line width=2.0pt] (v3)  -- (v7);
    \draw[iface1, line width=2.0pt] (v2)  -- (v8);
    \draw[iface1, line width=2.0pt] (v8)  -- (v9);
    \draw[iface1, line width=2.0pt] (v9)  -- (v1);
    \draw[iface2, line width=2.0pt] (v1)  -- (v10);

    % assigned interfaces
    \begin{scope}[shift={(v1.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface2] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v2.center)}]
        \fill[iface1] (-0.12,-0.12) rectangle (0.12,0.12);
    \end{scope}
    \begin{scope}[shift={(v3.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface3] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v4.center)}]
        \fill[iface2] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface4] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v5.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface4] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v6.center)}]
        \fill[iface1] (-0.26,-0.12) rectangle (-0.02,0.12);
        \fill[iface4] (0.02,-0.12) rectangle (0.26,0.12);
    \end{scope}
    \begin{scope}[shift={(v7.center)}]
        \fill[iface3] (-0.12,-0.12) rectangle (0.12,0.12);
    \end{scope}
    \begin{scope}[shift={(v8.center)}]
        \fill[iface1] (-0.12,-0.12) rectangle (0.12,0.12);
    \end{scope}
    \begin{scope}[shift={(v9.center)}]
        \fill[iface1] (-0.12,-0.12) rectangle (0.12,0.12);
    \end{scope}
    \begin{scope}[shift={(v10.center)}]
        \fill[iface2] (-0.12,-0.12) rectangle (0.12,0.12);
    \end{scope}
\end{tikzpicture}

{\scriptsize (c) Connectivity assignment}
\end{minipage}

